Confidence-aware Levenberg-Marquardt optimization for joint motion estimation and super-resolution

Motion estimation across low-resolution frames and the reconstruction of high-resolution images are two coupled subproblems of multi-frame super-resolution. This paper introduces a new joint optimization approach for motion estimation and image reconstruction to address this interdependence. Our method is formulated via non-linear least squares optimization and combines two principles of robust super-resolution. First, to enhance the robustness of the joint estimation, we propose a confidence-aware energy minimization framework augmented with sparse regularization. Second, we develop a tailor-made Levenberg-Marquardt iteration scheme to jointly estimate motion parameters and the high-resolution image along with the corresponding model confidence parameters. Our experiments on simulated and real images confirm that the proposed approach outperforms decoupled motion estimation and image reconstruction as well as related state-of-the-art joint estimation algorithms.

==> LM_GN_NOISE.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=20,
xtick={  0,   5,  10,  15,  20,  25,  30,  35,  40,  45,  50,  55,  60,  65,  70,  75,  80,  85,  90,  95, 100},
xlabel={Iterations},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=26.2,
ymax=28.0,
ylabel={PSNR [dB]},
legend style={at={(0.5,0.03)},anchor=north,legend columns=1,draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=green,solid,line width=1.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{1	26.3267407290416\\
5	27.4256570526621\\
9	27.7352346033896\\
13	27.7352418939552\\
17	27.7352491025641\\
};
\addplot [color=blue,dashed,line width=1.0pt,mark=|,mark options={solid},forget plot]
  table[row sep=crcr]{1	26.3239646245923\\
5	27.4082406571781\\
9	27.5707339741979\\
13	27.5909546079906\\
17	27.5286749452369\\
};
\end{axis}
\end{tikzpicture}%

==> LM_GN_NOISE_new.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=20,
xtick={  0,   5,  10,  15,  20,  25,  30,  35,  40,  45,  50,  55,  60,  65,  70,  75,  80,  85,  90,  95, 100},
xlabel={Iterations},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=26.8,
ymax=27.8,
ylabel={PSNR [dB]},
legend style={at={(0.5,0.03)},anchor=south,legend columns=2,draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=green,solid,line width=1.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{2	26.8717096279131\\
3	27.0919498595114\\
4	27.3152560375461\\
5	27.4256570526621\\
6	27.4874245906695\\
7	27.7233100137615\\
8	27.7352325469387\\
9	27.7352346033896\\
10	27.7352364343162\\
11	27.7352382588879\\
12	27.735240078829\\
13	27.7352418939552\\
14	27.7352437040235\\
15	27.7352455084784\\
16	27.7352473079903\\
17	27.7352491025641\\
18	27.7352508921952\\
19	27.7352526765702\\
};
\addplot [color=blue,dashed,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{2	26.8731922517501\\
3	27.0896269545362\\
4	27.3117049155038\\
5	27.4082406571781\\
6	27.4870702879695\\
7	27.5139472415139\\
8	27.5551635068338\\
9	27.5707339741979\\
10	27.5848390872832\\
11	27.5329803915085\\
12	27.5931918949108\\
13	27.5909546079906\\
14	27.6136483397046\\
15	27.5069441337433\\
16	27.6081205234531\\
17	27.5286749452369\\
18	27.6335033453576\\
19	27.6037008006985\\
};
\end{axis}
\end{tikzpicture}%

==> lm_gn_noise_nmse.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=20,
xlabel={Iterations},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=5,
ylabel={NMSE},
legend style={at={(0.5,1.03)},anchor=south,legend columns=2,draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=blue,dashed,mark=|,mark options={solid},forget plot]
  table[row sep=crcr]{1	4.98704848898447\\
2	2.48837852361393\\
3	1.27314723650428\\
4	1.00752809323107\\
5	0.540799927108713\\
6	0.457150148450666\\
7	0.234621707448214\\
8	0.105105655430552\\
9	0.0701709433149697\\
10	0.0582306389443911\\
11	0.0416076180300139\\
12	0.0587068540253286\\
13	0.048507064337615\\
14	0.0611916553462719\\
15	0.0968900959811072\\
16	0.0980186826866122\\
17	0.126655476235798\\
18	0.124504074220699\\
19	0.151754860141092\\
};
\addplot [color=green,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{1	4.98903108395971\\
2	2.48906722922312\\
3	1.27349577824566\\
4	1.08331542494244\\
5	0.677394917748552\\
6	0.341607221325858\\
7	0.30649989597614\\
8	0.135786017154691\\
9	0.0905996596009019\\
10	0.0549582397110109\\
11	0.0521887254894608\\
12	0.0331156350410705\\
13	0.0347650295168168\\
14	0.0417896719114067\\
15	0.0417893011755345\\
16	0.0417893008364389\\
17	0.0417893008078594\\
18	0.04178977816207\\
19	0.0417899976938118\\
};
\end{axis}
\end{tikzpicture}%

==> lm_gn_noise_outlier.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=20,
xtick={  0,   5,  10,  15,  20,  25,  30,  35,  40,  45,  50,  55,  60,  65,  70,  75,  80,  85,  90,  95, 100},
xlabel={Iterations},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=22.5,
ymax=26.5,
ylabel={PSNR [dB]},
legend style={at={(0.5,1.03)},anchor=south,legend columns=2,draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=green,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{1	23.0764354039118\\
4	26.1893194675286\\
7	26.297878548475\\
10	26.2151650217539\\
13	26.2318464222739\\
16	26.2319618061512\\
19	26.2320770256712\\
};
\addplot [color=blue,dashed,line width=1.0pt,mark=|,mark options={solid},forget plot]
  table[row sep=crcr]{1	22.8217396950011\\
4	25.2253214134263\\
7	25.3972184474758\\
10	25.2941143864462\\
13	25.2432632700596\\
16	25.2305724224279\\
19	25.2321080103526\\
};
\end{axis}
\end{tikzpicture}%

==> lm_gn_noise_psnr.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=20,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=24.5,
ymax=31.5,
ylabel={PSNR [dB]},
xlabel={Iteration},
legend style={at={(0.5,1.03)},anchor=south,legend columns=2,draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=blue,dashed,mark=o,mark options={solid},mark size=1.3,forget plot]
  table[row sep=crcr]{1	25.1122294642163\\
2	26.7991172448951\\
3	27.752030907878\\
4	29.0665237759133\\
5	29.7226632132648\\
6	30.2640741285465\\
7	30.3008270001308\\
8	30.6780671386111\\
9	30.7364767483629\\
10	30.7598511352928\\
11	30.6598107159358\\
12	30.7015959146735\\
13	30.6253463210254\\
14	30.7873194952826\\
15	30.5623768132296\\
16	30.6722114208254\\
17	30.6395169705374\\
18	30.5776325696071\\
19	30.6136015623233\\
};
\addplot [color=green,solid,mark=x,mark options={solid},mark size=1.3,forget plot]
  table[row sep=crcr]{1	25.1121837604039\\
2	26.7986001582893\\
3	27.7515421544632\\
4	28.6648030216358\\
5	29.5587912457338\\
6	30.1960775505398\\
7	30.6413326872265\\
8	30.6606862563564\\
9	30.7298358988162\\
10	30.7428790416208\\
11	30.9790332119205\\
12	30.9306807724652\\
13	31.0126277326471\\
14	31.0866344156878\\
15	31.0866528841067\\
16	31.0866695597967\\
17	31.0866862319493\\
18	31.0882924860147\\
19	31.0883022872424\\
};
\end{axis}
\end{tikzpicture}%

==> lm_vs_gn_sp_outlier.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=20,
xlabel={Iteration},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=24.5,
ymax=31.5,
ylabel={PSNR},
legend style={at={(0.5,1.03)},anchor=south,legend columns=2,draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=green,solid,mark=x,mark options={solid},mark size=1.3,forget plot]
  table[row sep=crcr]{
1	26.2464803084492\\
2	26.7916325676117\\
4	27.4285289403273\\
5	27.5222037163289\\
6	27.5345654614537\\
7	27.629002760083\\
8	27.6488003398717\\
9	27.7034770636676\\
10	27.7034809213808\\
11	27.7034843078079\\
12	27.7034878200462\\
13	27.7034913378664\\
14	27.7034948541908\\
15	27.7034983719383\\
16	27.7035018856259\\
17	27.7035053964643\\
18	27.7035089034077\\
19	27.70351240683\\
};
\addplot [color=blue,dashed,mark=o,mark options={solid},mark size=1.3,forget plot]
  table[row sep=crcr]{1	24.8837133738916\\
2	25.4990795440115\\
3	25.7477450281175\\
4	26.1517235578444\\
5	26.1476668350712\\
6	26.5204159264985\\
7	26.3325990503675\\
8	26.5308333886108\\
9	26.2657411761878\\
10	26.4208656044542\\
11	26.1838570582405\\
12	26.3820705197855\\
13	26.0824156660364\\
14	26.1619716376507\\
15	25.9729663826569\\
16	26.0614488347627\\
17	25.9448848106759\\
18	26.1893945052941\\
19	26.194196453598\\
};
\end{axis}
\end{tikzpicture}%

==> orig_lm_gn_noise_outlier_psnr.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=20,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=24,
ymax=26.5,
ylabel={PSNR [dB]},
xlabel={Iteration},
legend style={at={(0.5,1.03)},anchor=south,legend columns=2,draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=blue,dashed,mark=|,mark options={solid},forget plot]
  table[row sep=crcr]{1	22.8863293669139\\
2	24.5397289384358\\
3	25.0160709748877\\
4	25.2345007871992\\
5	25.3100365618327\\
6	25.2604445728726\\
7	25.2551670038648\\
8	25.2134867591812\\
9	25.1777980990817\\
10	25.2342959829286\\
11	25.1541577030491\\
12	25.2172378779492\\
13	25.1641516014985\\
14	25.1912671043299\\
15	25.1735524506055\\
16	25.1669524291667\\
17	25.1549312481116\\
18	25.1641045605118\\
19	25.1767285509802\\
};
\addplot [color=green,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{1	23.3788962033304\\
2	24.796927308218\\
3	25.5643775088079\\
4	25.8981408852698\\
5	25.9716545093508\\
6	26.1255050250455\\
7	26.1954223142846\\
8	26.1612762624442\\
9	26.1612893573566\\
10	26.162544574889\\
11	26.1636906156562\\
12	26.1647367173691\\
13	26.1647466840838\\
14	26.1647566424403\\
15	26.1647665895319\\
16	26.1647765408511\\
17	26.1647864974647\\
18	26.164796445384\\
19	26.164806384765\\
};
\end{axis}
\end{tikzpicture}%

==> orig_lm_gn_noise_psnr.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=20,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=27.2,
ymax=27.8,
ylabel={PSNR},
legend style={at={(0.5,1.03)},anchor=south,legend columns=2,draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=blue,dashed,mark=|,mark options={solid},forget plot]
  table[row sep=crcr]{1	26.3239646245923\\
2	26.8731922517501\\
3	27.0896269545362\\
4	27.3117049155038\\
5	27.4082406571781\\
6	27.4870702879695\\
7	27.5139472415139\\
8	27.5551635068338\\
9	27.5707339741979\\
10	27.5848390872832\\
11	27.5329803915085\\
12	27.5931918949108\\
13	27.5909546079906\\
14	27.6136483397046\\
15	27.5069441337433\\
16	27.6081205234531\\
17	27.5286749452369\\
18	27.6335033453576\\
19	27.6037008006985\\
};
\addplot [color=green,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{1	26.3267407290416\\
2	26.8717096279131\\
3	27.0919498595114\\
4	27.3152560375461\\
5	27.4256570526621\\
6	27.4874245906695\\
7	27.7233100137615\\
8	27.7352325469387\\
9	27.7352346033896\\
10	27.7352364343162\\
11	27.7352382588879\\
12	27.735240078829\\
13	27.7352418939552\\
14	27.7352437040235\\
15	27.7352455084784\\
16	27.7352473079903\\
17	27.7352491025641\\
18	27.7352508921952\\
19	27.7352526765702\\
};
\end{axis}
\end{tikzpicture}%
